Bag of Tricks to Boost Adversarial Transferability

Deep neural networks are widely known to be vulnerable to adversarial examples. However, vanilla adversarial examples generated under the white-box setting often exhibit low transferability across different models. Since adversarial transferability poses more severe threats to practical applications, various approaches have been proposed for better transferability, including gradient-based, input transformation-based, and model-related attacks, \etc. In this work, we find that several tiny changes in the existing adversarial attacks can significantly affect the attack performance, \eg, the number of iterations and step size. Based on careful studies of existing adversarial attacks, we propose a bag of tricks to enhance adversarial transferability, including momentum initialization, scheduled step size, dual example, spectral-based input transformation, and several ensemble strategies. Extensive experiments on the ImageNet dataset validate the high effectiveness of our proposed tricks and show that combining them can further boost adversarial transferability. Our work provides practical insights and techniques to enhance adversarial transferability, and offers guidance to improve the attack performance on the real-world application through simple adjustments.

==> plots/aba_input.tex <==
\begin{wrapfigure}{r}{0.4\textwidth}
\vspace{-2em}
 \begin{tikzpicture}\tikzstyle{every node}=[font=\small,scale=0.9]
\begin{axis}[
    ybar,
    ymin=75,
    ymax=85,
    width=0.4*\textwidth,
    height=4.7cm,
    bar width=0.4cm,
    ylabel={Attack success rate (\%)},
    symbolic x coords={$20\%$, $40\%$, $60\%$, $80\%$, $100\%$},
    xtick=data,
    %extra x ticks={DIM, SIM, Admix, SSA, SSA-H, SSA+},
    % extra x tick style={xticklabels={},xtick style={draw=none}},
    %nodes near coords,
    %nodes near coords align={vertical},
    enlarge x limits=0.1,
    font=\footnotesize,
    grid=major,
	minor grid style={gray!25},
	major grid style={gray!25},
 clip mode=individual,
 minor xtick={},
    minor ytick={},
    fill opacity=0.8
    %cycle list={blue, red, green, orange, purple, cyan},
]
\addplot[fill=Orange,draw=none] table [x=methods, y=asr, col sep=comma] {
methods, asr
$20\%$, 82.85
$40\%$, 81.52
$60\%$,80.38
$80\%$,79.46
$100\%$,78.13
};
\end{axis}
\end{tikzpicture}
    \caption{Ablation study on the selection of the ratio for high frequency in spectral-based adversarial attacks.}
    \label{fig:aba_input}
    \vspace{-1em}
\end{wrapfigure}

==> plots/ablation.tex <==
\begin{figure}[b]
\begin{minipage}{0.48\textwidth}
    \begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize,scale=0.9]

\begin{axis}[
	xlabel=The number of copies $c$, % \hertz requires SIunits
	ylabel=Attack success rates (\%),
	% title={Measured transfer function of analogue filter}, % Brown, Green, Pink, Blue, Orange, Red, Purple
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
 %ylabel style={font=\tiny, yshift=-5pt},
%xlabel style={font=\tiny, yshift=5pt},
	width=\textwidth,
    legend pos=south east,
    legend style={
        % at={(0.5,1.02)}, % Adjust the position (x, y) of the legend
        % anchor=south, % Anchor the legend at the south
        % draw=none, % Remove the legend border
        % fill=none, % Remove the legend background
        legend cell align=left, % Align the legend entries to the left
        legend columns  = 2,
        fill opacity=0.8,
    },
]

    
    \addplot[line width=0.8pt,solid,mark=square*,color=Green] %
    	table[x=T,y=MI-FGSM,mark=square*,col sep=comma]{plots/data/aba_rmi.csv};
    \addlegendentry{MI-FGSM};

    \addplot[line width=0.8pt,solid,mark=triangle*,color=Pink] %
    	table[x=T,y=NI-FGSM,col sep=comma]{plots/data/aba_rmi.csv};
    \addlegendentry{NI-FGSM};

    \addplot[line width=0.8pt,solid,mark=star,color=Blue] %
    	table[x=T,y=PI-FGSM,col sep=comma]{plots/data/aba_rmi.csv};
    \addlegendentry{PI-FGSM};

    \addplot[line width=0.8pt,solid,mark=diamond*,color=Orange] %
    	table[x=T,y=EMI-FGSM,col sep=comma]{plots/data/aba_rmi.csv};
    \addlegendentry{EMI-FGSM};

    \addplot[line width=0.8pt,solid,mark=*,color=Red] %
    	table[x=T,y=VMI-FGSM,col sep=comma]{plots/data/aba_rmi.csv};
    \addlegendentry{VMI-FGSM};
\end{axis}
\end{tikzpicture}
    \caption{Attack success rate when varying the number of copies for random global momentum initialization.}
    \label{fig:aba_rgi}
\end{minipage}~~
\begin{minipage}{0.48\textwidth}
 \begin{tikzpicture}\tikzstyle{every node}=[font=\small,scale=0.9]
\begin{axis}[
	xlabel=The number of copies $c$, % \hertz requires SIunits
	ylabel=Attack success rates (\%),
	% title={Measured transfer function of analogue filter}, % Brown, Green, Pink, Blue, Orange, Red, Purple
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
 %ylabel style={font=\tiny, yshift=-5pt},
%xlabel style={font=\tiny, yshift=5pt},
	width=\textwidth,
    legend pos=south east,
    legend style={
        % at={(0.5,1.02)}, % Adjust the position (x, y) of the legend
        % anchor=south, % Anchor the legend at the south
        % draw=none, % Remove the legend border
        % fill=none, % Remove the legend background
        legend cell align=left, % Align the legend entries to the left
        legend columns  = 2,
        fill opacity=0.8,
    },
]

    
    \addplot[line width=0.8pt,solid,mark=square*,color=Green] %
    	table[x=T,y=I-FGSM,mark=square*,col sep=comma]{plots/data/aba_dual.csv};
    \addlegendentry{MI-FGSM};

    \addplot[line width=0.8pt,solid,mark=triangle*,color=Pink] %
    	table[x=T,y=MI-FGSM,col sep=comma]{plots/data/aba_dual.csv};
    \addlegendentry{NI-FGSM};

    \addplot[line width=0.8pt,solid,mark=star,color=Blue] %
    	table[x=T,y=PI-FGSM,col sep=comma]{plots/data/aba_dual.csv};
    \addlegendentry{PI-FGSM};

    \addplot[line width=0.8pt,solid,mark=diamond*,color=Orange] %
    	table[x=T,y=VMI-FGSM,col sep=comma]{plots/data/aba_dual.csv};
    \addlegendentry{VMI-FGSM};

    \addplot[line width=0.8pt,solid,mark=*,color=Red] %
    	table[x=T,y=GIMI-FGSM,col sep=comma]{plots/data/aba_dual.csv};
    \addlegendentry{GIVMI-FGSM};
\end{axis}
\end{tikzpicture}
    \caption{Attack success rate when varying the number of copies for the    dual ensemble example strategy.}
    \label{fig:aba_dual}
\end{minipage}
\end{figure}

==> plots/aug_on_spectral.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ymin=60,
    xlabel=X,
    ylabel=Y,
    symbolic x coords={DIM, SIM, Admix, SSA, SSA-H, SSA+},
    xtick=data,
    enlarge x limits=0.5,
    legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1},
    grid=both,
    major grid style={gray!50},
    minor y tick num=1,
]

\addplot[fill=blue] coordinates {(A, 2)};
\addplot[fill=red] coordinates {(B, 3)};
\addplot[fill=green] coordinates {(C, 1.5)};

\legend{Category}

\end{axis}
\end{tikzpicture}
\caption{example}
\end{figure}

==> plots/copies_abalation.tex <==

\begin{wrapfigure}{r}{0.5\textwidth}
    \begin{tikzpicture}
    \tikzstyle{every node}=[font=\small,scale=0.9]

\begin{axis}[
	xlabel=The number of copies $c$, % \hertz requires SIunits
	ylabel=Attack success rates (\%),
	% title={Measured transfer function of analogue filter}, % Brown, Green, Pink, Blue, Orange, Red, Purple
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
 %ylabel style={font=\tiny, yshift=-5pt},
%xlabel style={font=\tiny, yshift=5pt},
	width=0.5\textwidth,
    legend pos=south east,
    legend style={
        % at={(0.5,1.02)}, % Adjust the position (x, y) of the legend
        % anchor=south, % Anchor the legend at the south
        % draw=none, % Remove the legend border
        % fill=none, % Remove the legend background
        legend cell align=left, % Align the legend entries to the left
        legend columns  = 3,
        fill opacity=0.8
    },
]

    \addplot[line width=0.8pt,solid,mark=halfsquare*,color=Brown] %
    	table[x=c,y=DIM_11,col sep=comma]{plots/data/copies.csv};
    \addlegendentry{DIM};
    
    \addplot[line width=0.8pt,solid,mark=square*,color=Green] %
    	table[x=c,y=DIM_15,mark=square*,col sep=comma]{plots/data/copies.csv};
    \addlegendentry{DIM$_2$};

    \addplot[line width=0.8pt,solid,mark=triangle*,color=Pink] %
    	table[x=c,y=DIM_2,col sep=comma]{plots/data/copies.csv};
    \addlegendentry{DIM$_3$};

    \addplot[line width=0.8pt,solid,mark=star,color=Blue] %
    	table[x=c,y=SIM,col sep=comma]{plots/data/copies.csv};
    \addlegendentry{SIM};

    \addplot[line width=0.8pt,solid,mark=diamond*,color=Orange] %
    	table[x=c,y=Admix,col sep=comma]{plots/data/copies.csv};
    \addlegendentry{Admix};

    \addplot[line width=0.8pt,solid,mark=*,color=Red] %
    	table[x=c,y=SSA,col sep=comma]{plots/data/copies.csv};
    \addlegendentry{SSA};
\end{axis}
\end{tikzpicture}
    \caption{Attack success rate of input transformation-based attacks using various numbers of copies.}
    \label{fig:copies}
\end{wrapfigure}



==> plots/hyper_parameters_on_ierative_gradient_methods.tex <==
\begin{figure}
    \centering
    \begin{subfigure}{0.8\linewidth}
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=8,
            legend style={align=center,column sep=0.1ex, font=\tiny},
            legend entries={I-FGSM,
                            MI-FGSM,
                            NI-FGSM,
                            PI-FGSM,
                            EMI-FGSM,
                            VMI-FGSM,
                            GIMI-FGSM,
                            }]
            \addlegendimage{mark=halfsquare*, solid, color=Brown, mark options={mark size=1pt}, line legend}
            \addlegendimage{mark=square*, solid, color=Green, mark options={mark size=1pt}}   
            \addlegendimage{mark=triangle*, solid, color=Pink, mark options={mark size=1pt}}   
            \addlegendimage{mark=star, solid, color=Blue, mark options={mark size=1pt}}   
            \addlegendimage{mark=diamond*, solid, color=Orange, mark options={mark size=1pt}}   
            \addlegendimage{mark=*, solid, color=Red, mark options={mark size=1pt}}   
            \addlegendimage{mark=pentagon*, solid, color=Purple, mark options={mark size=1pt}}   
            % \addlegendimage{mark=square, solid, color=brown, mark options={mark size=1pt}}   
            \end{customlegend}
    \end{tikzpicture}
    \vspace{-0.5em}
    \end{subfigure}
    \\
    \begin{subfigure}{0.30\linewidth}
        \centering
        \begin{tikzpicture}[clip]
        \begin{axis}[
        	xlabel={\tiny Number of iterations ($T$)}, % \hertz requires SIunits
        	ylabel={\tiny Attack success rates (\%)},,
        	grid=both,
        	minor grid style={gray!25, dashed},
        	major grid style={gray!25, dashed},
            scale only axis,
        	width=0.8\linewidth,
            height=0.5\linewidth,
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            % xlabel near ticks,
            % ylabel near ticks,
            tick label style={font=\tiny},
            xtick distance=5, % Brown, Green, Pink, Blue, Orange, Red, Purple
        ]      
            \addplot[line width=0.8pt,solid,mark=halfsquare*,color=Brown, mark options={mark size=1pt}] %
            	table[x=T,y=I-FGSM,col sep=comma]{plots/data/iters1.csv};
             \addplot[line width=0.8pt,solid,mark=square*,color=Green, mark options={mark size=0.8pt}] %
            	table[x=T,y=MI-FGSM,col sep=comma]{plots/data/iters1.csv};
             \addplot[line width=0.8pt,solid,mark=triangle*,color=Pink, mark options={mark size=1pt}] %
            	table[x=T,y=NI-FGSM,col sep=comma]{plots/data/iters1.csv};
             \addplot[line width=0.8pt,solid,mark=star,color=Blue, mark options={mark size=1.2pt}] %
            	table[x=T,y=PI-FGSM,col sep=comma]{plots/data/iters1.csv};
             \addplot[line width=0.8pt,solid,mark=diamond*,color=Orange, mark options={mark size=1pt}] %
            	table[x=T,y=EMI-FGSM,col sep=comma]{plots/data/iters1.csv};
             \addplot[line width=0.8pt,solid,mark=*,color=Red, mark options={mark size=0.8pt}] %
            	table[x=T,y=VMI-FGSM,col sep=comma]{plots/data/iters1.csv};
             \addplot[line width=0.8pt,solid,mark=pentagon*,color=Purple, mark options={mark size=1pt}] %
            	table[x=T,y=GIMI-FGSM,col sep=comma]{plots/data/iters1.csv};
        \end{axis}
        \end{tikzpicture}
        \vspace{-0.5em}
        \caption{Studies on the number of iterations.}
        \label{fig:hyper:iter}
    \end{subfigure}
    \hspace{-0.3em}
    \begin{subfigure}{0.30\linewidth}
        \centering
        \begin{tikzpicture}[clip]
        \begin{axis}[
        	xlabel={\tiny Scale factor for step size ($s$)}, % \hertz requires SIunits
        	ylabel={\tiny Attack success rates (\%)},,
        	grid=both,
        	minor grid style={gray!25},
        	major grid style={gray!25},
            scale only axis,
        	width=0.8\linewidth,
            height=0.5\linewidth,
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            % xlabel near ticks,
            % ylabel near ticks,
            tick label style={font=\tiny},
            xtick distance=0.1,
        ]        
            \addplot[line width=0.8pt,solid,mark=halfsquare*,color=Brown, mark options={mark size=1pt}] %
            	table[x=s,y=I-FGSM,col sep=comma]{plots/data/iters2.csv};
             \addplot[line width=0.8pt,solid,mark=square*,color=Green, mark options={mark size=0.8pt}] %
            	table[x=s,y=MI-FGSM,col sep=comma]{plots/data/iters2.csv};
             \addplot[line width=0.8pt,solid,mark=triangle*,color=Pink, mark options={mark size=1pt}] %
            	table[x=s,y=NI-FGSM,col sep=comma]{plots/data/iters2.csv};
             \addplot[line width=0.8pt,solid,mark=star,color=Blue, mark options={mark size=1.2pt}] %
            	table[x=s,y=PI-FGSM,col sep=comma]{plots/data/iters2.csv};
             \addplot[line width=0.8pt,solid,mark=diamond*,color=Orange, mark options={mark size=1pt}] %
            	table[x=s,y=EMI-FGSM,col sep=comma]{plots/data/iters2.csv};
             \addplot[line width=0.8pt,solid,mark=*,color=Red, mark options={mark size=0.8pt}] %
            	table[x=s,y=VMI-FGSM,col sep=comma]{plots/data/iters2.csv};
             \addplot[line width=0.8pt,solid,mark=pentagon*,color=Purple, mark options={mark size=1pt}] %
            	table[x=s,y=GIMI-FGSM,col sep=comma]{plots/data/iters2.csv};
        \end{axis}
        \end{tikzpicture}
        \vspace{-0.5em}
        \caption{Studies on the scale factor for step size.}
        \label{fig:hyper:stepsize}
    \end{subfigure}
    \hspace{-0.3em}
    \begin{subfigure}{0.30\linewidth}
        \centering
        \begin{tikzpicture}[clip]
        \begin{axis}[
        	xlabel={\tiny Decay factor ($\gamma$)}, % \hertz requires SIunits
        	ylabel={\tiny Attack success rates (\%)},,
        	grid=both,
        	minor grid style={gray!25},
        	major grid style={gray!25},
            scale only axis,
        	width=0.8\linewidth,
            height=0.5\linewidth,
            ylabel style={font=\tiny, yshift=-5pt},
            xlabel style={font=\tiny, yshift=5pt},
            % xlabel near ticks,
            % ylabel near ticks,
            tick label style={font=\tiny},
            xtick distance=0.5,
        ]
            % \addplot[line width=0.8pt,solid,mark=halfsquare*,color=Brown, mark options={mark size=1pt}] %
            % 	table[x=gamma,y=I-FGSM,col sep=comma]{plots/data/iters3.csv};
              \addplot[line width=0.8pt,solid,mark=halfsquare*,color=Brown, mark options={mark size=1pt}] %
            	table[x=gamma,y=I-FGSM,col sep=comma]{plots/data/iters3.csv};
             \addplot[line width=0.8pt,solid,mark=square*,color=Green, mark options={mark size=0.8pt}] %
            	table[x=gamma,y=MI-FGSM,col sep=comma]{plots/data/iters3.csv};
             \addplot[line width=0.8pt,solid,mark=triangle*,color=Pink, mark options={mark size=1pt}] %
            	table[x=gamma,y=NI-FGSM,col sep=comma]{plots/data/iters3.csv};
             \addplot[line width=0.8pt,solid,mark=star,color=Blue, mark options={mark size=1.2pt}] %
            	table[x=gamma,y=PI-FGSM,col sep=comma]{plots/data/iters3.csv};
             \addplot[line width=0.8pt,solid,mark=diamond*,color=Orange, mark options={mark size=1pt}] %
            	table[x=gamma,y=EMI-FGSM,col sep=comma]{plots/data/iters3.csv};
             \addplot[line width=0.8pt,solid,mark=*,color=Red, mark options={mark size=0.8pt}] %
            	table[x=gamma,y=VMI-FGSM,col sep=comma]{plots/data/iters3.csv};
             \addplot[line width=0.8pt,solid,mark=pentagon*,color=Purple, mark options={mark size=1pt}] %
            	table[x=gamma,y=GIMI-FGSM,col sep=comma]{plots/data/iters3.csv};
        \end{axis}
        \end{tikzpicture}
        \vspace{-0.5em}
        \caption{Studies on the decay factor.}
        \label{fig:hyper:decay}
    \end{subfigure}
    \caption{Hyper-parameters studies of seven iterative adversarial attacks on the number of iterations, scale factor for step size and decay factor.  }
    \label{fig:iter_hyper}
    \vspace{-5mm}
\end{figure}

% The adversarial examples are generated on VGG-16 and evaluated on seven other models with the average attack success rates reported.

==> plots/input_transformation_plots.tex <==
\begin{figure}[tb]
\begin{minipage}{0.5\textwidth}
    \begin{tikzpicture}
    \tikzstyle{every node}=[font=\small,scale=0.9]

\begin{axis}[
	xlabel=The number of copies $c$, % \hertz requires SIunits
	ylabel=Attack success rates (\%),
	% title={Measured transfer function of analogue filter}, % Brown, Green, Pink, Blue, Orange, Red, Purple
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
 %ylabel style={font=\tiny, yshift=-5pt},
%xlabel style={font=\tiny, yshift=5pt},
	width=\textwidth,
    legend pos=south east,
    legend style={
        % at={(0.5,1.02)}, % Adjust the position (x, y) of the legend
        % anchor=south, % Anchor the legend at the south
        % draw=none, % Remove the legend border
        % fill=none, % Remove the legend background
        legend cell align=left, % Align the legend entries to the left
        legend columns  = 3,
        fill opacity=0.8
    },
]

    \addplot[line width=0.8pt,solid,mark=halfsquare*,color=Brown] %
    	table[x=c,y=DIM_11,col sep=comma]{plots/data/copies.csv};
    \addlegendentry{DIM};
    
    \addplot[line width=0.8pt,solid,mark=square*,color=Green] %
    	table[x=c,y=DIM_15,mark=square*,col sep=comma]{plots/data/copies.csv};
    \addlegendentry{DIM$_2$};

    \addplot[line width=0.8pt,solid,mark=triangle*,color=Pink] %
    	table[x=c,y=DIM_2,col sep=comma]{plots/data/copies.csv};
    \addlegendentry{DIM$_3$};

    \addplot[line width=0.8pt,solid,mark=star,color=Blue] %
    	table[x=c,y=SIM,col sep=comma]{plots/data/copies.csv};
    \addlegendentry{SIM};

    \addplot[line width=0.8pt,solid,mark=diamond*,color=Orange] %
    	table[x=c,y=Admix,col sep=comma]{plots/data/copies.csv};
    \addlegendentry{Admix};

    \addplot[line width=0.8pt,solid,mark=*,color=Red] %
    	table[x=c,y=SSA,col sep=comma]{plots/data/copies.csv};
    \addlegendentry{SSA};
\end{axis}
\end{tikzpicture}
    \caption{Attack success rates (\%) when varying the number of copies.}
    \label{fig:copies}
\end{minipage}~~
\begin{minipage}{0.45\textwidth}
 \begin{tikzpicture}\tikzstyle{every node}=[font=\small,scale=0.9]
\begin{axis}[
    ybar,
    ymin=60,
    ymax=85,
    width=1.2*\textwidth,
    height=6cm,
    bar width=0.4cm,
    ylabel={Attack success rates (\%)},
    symbolic x coords={DIM, SIM, Admix, SSA, SSA-H, SSA+},
    xtick=data,
    %extra x ticks={DIM, SIM, Admix, SSA, SSA-H, SSA+},
    % extra x tick style={xticklabels={},xtick style={draw=none}},
    %nodes near coords,
    %nodes near coords align={vertical},
    enlarge x limits=0.1,
    font=\footnotesize,
    grid=major,
	minor grid style={gray!25},
	major grid style={gray!25},
 width=\textwidth,
 clip mode=individual,
 minor xtick={},
    minor ytick={},
    fill opacity=0.8
    %cycle list={blue, red, green, orange, purple, cyan},
]
\addplot[fill=Orange,draw=none] table [x=methods, y=asr, col sep=comma] {
methods, asr
DIM, 67.25
SIM, 65.18
Admix,69.95
SSA,77.49
SSA-H,79.33
SSA+,82.85
};
\end{axis}
\end{tikzpicture}
    \caption{Average attack success rates (\%) of  baselines and proposed tricks on SSA.}
    \label{fig:ssa_boost}
\end{minipage}
\vspace{-6mm}
\end{figure}

==> plots/inputs_res18.tex <==
\begin{wrapfigure}{r}{0.4\textwidth}
\vspace{-2em}
 \begin{tikzpicture}\tikzstyle{every node}=[font=\small,scale=0.5]
\begin{axis}[
    ybar,
    ymin=70,
    ymax=90,
    width=0.4*\textwidth,
    height=5cm,
    bar width=0.4cm,
    ylabel={Attack success rates (\%)},
    symbolic x coords={DIM, SIM, Admix, SSA, SSA-H, SSA+},
    xtick=data,
    %extra x ticks={DIM, SIM, Admix, SSA, SSA-H, SSA+},
    % extra x tick style={xticklabels={},xtick style={draw=none}},
    %nodes near coords,
    %nodes near coords align={vertical},
    enlarge x limits=0.1,
    font=\footnotesize,
    grid=major,
	minor grid style={gray!25},
	major grid style={gray!25},
 clip mode=individual,
 minor xtick={},
    minor ytick={},
    fill opacity=0.8
    %cycle list={blue, red, green, orange, purple, cyan},
]
\addplot[fill=Orange,draw=none] table [x=methods, y=asr, col sep=comma] {
methods, asr
DIM, 75.98
SIM, 75.38
Admix,80.70
SSA,77.82
SSA-H,78.4
SSA+,85.85
};
\end{axis}
\end{tikzpicture}
    \caption{Comparison between baselines and proposed trick, SSA+, on the best adversarial attack success rate.}
    \label{fig:res18_ssa_boost}
\end{wrapfigure}

==> tabs/initialization_sampling.tex <==
\begin{table}[b]
  \begin{minipage}{0.35\textwidth}
\centering
    \scriptsize
    \begin{tikzpicture}
    \tikzstyle{every node}=[font=\small,scale=0.9]

\begin{axis}[
	xlabel= Iteration $t$, % \hertz requires SIunits
	ylabel= Scheduled step size $\alpha_t$,
	% title={Measured transfer function of analogue filter}, % Brown, Green, Pink, Blue, Orange, Red, Purple
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
 %ylabel style={font=\tiny, yshift=-5pt},
%xlabel style={font=\tiny, yshift=5pt},
	width=\textwidth,
    legend pos=north east,
    legend style={
        % at={(0.5,1.02)}, % Adjust the position (x, y) of the legend
        % anchor=south, % Anchor the legend at the south
        % draw=none, % Remove the legend border
        % fill=none, % Remove the legend background
        legend cell align=left, % Align the legend entries to the left
        legend columns  = 1,
        fill opacity=0.8,
        font=\scriptsize,
    },
    ylabel style={font=\scriptsize, yshift=-3pt},
    xlabel style={font=\scriptsize, yshift=3pt},
    tick label style={font=\scriptsize},
    xtick distance=2,
    ytick distance=0.1,
]

    \addplot[line width=0.8pt,solid,color=Pink] %
    	table[x=iter,y=ln,col sep=comma]{plots/data/lines.csv};
    \addlegendentry{log};
    
    \addplot[line width=0.8pt,solid,color=Green] %
    	table[x=iter,y=linear,col sep=comma]{plots/data/lines.csv};
    \addlegendentry{linear};

    \addplot[line width=0.8pt,solid,color=Brown] %
    	table[x=iter,y=exp,col sep=comma]{plots/data/lines.csv};
    \addlegendentry{exp};

    \addplot[line width=0.8pt,solid,color=Blue] %
    	table[x=iter,y=pvalue,col sep=comma]{plots/data/lines.csv};
    \addlegendentry{pvalue};
\end{axis}
\end{tikzpicture}
    \captionof{figure}{Scheduled step size at various iterations.}
    \label{fig:lines}
\end{minipage}~~
\begin{minipage}{0.65\textwidth}
% \vspace{-1cm}
\centering
\scriptsize
\captionof{table}{Average attack success rates (\%) of gradient-based attacks using various scheduled step sizes, including I-FGSM, MI-FGSM,  {NI-FGSM}, PI-FGSM,  {EMI-FGSM}, VMI-FGSM, and GIMI-FGSM. We report the performance under the default setting ($T=10$)/optimal setting. We denote "Ori." as the identity step size.}
        \label{tab:scheduled}
        \resizebox{\textwidth}{!}{  
   \begin{tabular}{*{8}{c}}
      \toprule
      & I-FGSM & MI-FGSM& {NI-FGSM} & PI-FGSM &  {EMI-FGSM} & VMI-FGSM & GIMI-FGSM\\
      \midrule
      Ori.   &36.1/51.6 &  55.6/56.7&  {57.4/58.6}  &  60.2/61.0&  {65.0/67.1}  &  69.5/73.8  & 60.7/61.7\\
      log     &35.9/49.5 & 56.9/57.1& {58.6/59.1}   &   60.8/61.2& {65.9/67.4}   & \bf{73.9}/\bf{74.1} &  61.1/61.9\\
      linear &35.7/46.2 &  56.4/56.9&   {\textbf{60.4/60.7}} &   \bf{61.2}/\bf{62.0}&   {\textbf{66.7/68.3}}  &   70.3/70.9  &  60.9/60.9\\
      exp    &37.8/46.2 &  \bf{59.9}/\bf{59.9}&  {57.9/57.9}  &   52.1/52.1&   {63.8/64.5}   &    71.1/71.1 &  58.8/59.0\\
      pvalue &\bf{38.4}/\bf{52.2}&  57.7/57.7 & {58.3/59.0} &    56.1/56.2&   {64.2/64.9}  &   69.7/70.5   &  \bf{61.8}/\bf{62.5}\\
      \bottomrule
    \end{tabular}}
\end{minipage}
\end{table}
